From $\log 2$ to $\pi/2$: the sharp asymptotic inradius of polynomial lemniscates

Let $R_n$ be the infimum of the inradii of $\{z:|p(z)|<1\}$ over monic degree-$n$ polynomials whose zeros lie in the closed unit disk. We prove $nR_n\to\pi/2$, matching the asymptotic obstruction supplied by $z^n-1$. We first establish the exact universal radius $2^{1/n}-1$ for disks centered at zeros, which recovers the $(\log2)/n$ bound. Small inradius then forces radial concentration of the zeros and decay of their low reciprocal moments. These estimates give an entire limit with a modulus reflection identity; a second rescaling produces an exponential tangent and strict sublevel disks of every radius below $\pi/2$. The proof is accompanied by a Lean~4 formalization and a step-by-step source index.

==> figures/exponential.tex <==
\begin{tikzpicture}[>=Latex,scale=1.15]
\fill[blue!5] (-2.5,-1.57) rectangle (2.3,1.57);
\draw[blue!60!black,dashed] (-2.5,1.57)--(2.3,1.57);
\draw[blue!60!black,dashed] (-2.5,-1.57)--(2.3,-1.57);
\draw[->,gray] (-2.65,0)--(2.5,0) node[right]{$\Re z$};
\draw[->,gray] (0,-1.9)--(0,2.0) node[above]{$\Im z$};
\draw[orange!85!black,thick,fill=orange!8] (0,0) circle(1.15);
\draw[orange!85!black,->] (0,0)--(.813,.813) node[midway,below]{$r$};
\fill (0,0) circle(.03) node[below left]{$0$};
\node[anchor=west] at (2.45,1.57){$\pi/2$};
\node[anchor=west] at (2.45,-1.57){$-\pi/2$};
\node[align=left,anchor=west] at (3.6,.25){$\Re(-e^z)=-e^x\cos y<0$\\[7pt]$|1+mH_j|^2$\\[3pt]$\quad\le1-\eta_rm+B_r^2m^2$};
\end{tikzpicture}


==> figures/harnack.tex <==
\begin{tikzpicture}[scale=1.25,>=Latex]
\draw[gray!55] (0,0) circle(2.05);
\draw[gray,dashed] (0,0) circle(.65);
\fill[blue!4] (.65,0) circle(1.4);
\draw[blue!60!black,thick] (.65,0) circle(1.4);
\draw[orange!85!black,thick] (.65,0) circle(.65);
\draw[->,gray] (-2.25,0)--(2.4,0);
\fill (0,0) circle(.035) node[below left]{$0$};
\fill[blue!70!black] (.65,0) circle(.035) node[below]{$z$};
\fill[orange!85!black] (1.06,.32) circle(.04) node[below right]{$w$};
\draw[orange!85!black,->] (2.4,1.6)--(1.15,.41);
\node[orange!85!black,above] at (2.4,1.6){$h(w)\ge0$};
\draw[blue!60!black,<->] (.65,-.04)--(.65,-1.4) node[midway,left]{$d$};
\node[orange!85!black] at (.65,.91){$q+\eta$};
\node at (-1.4,-1.55){$|v|\le b$};
\node at (-.45,.68){$|z|\le a$};
\node[align=left,anchor=west] at (2.7,.25){$U=h+M(b)\ge0$\\[5pt]$U(w)\le\dfrac{d+|w-z|}{d-|w-z|}U(z)$};
\end{tikzpicture}


==> figures/root_disk.tex <==
\begin{tikzpicture}[scale=5,>=Latex]
\fill[blue!5] (0,0) -- plot[domain=-14.99:14.99,samples=181] ({(2*cos(6*\x))^(1/6)*cos(\x)},{(2*cos(6*\x))^(1/6)*sin(\x)}) -- cycle;
\draw[blue!60!black,thick] (0,0) -- plot[domain=-14.99:14.99,samples=181] ({(2*cos(6*\x))^(1/6)*cos(\x)},{(2*cos(6*\x))^(1/6)*sin(\x)}) -- cycle;
\draw[->,gray] (-.04,0)--(1.23,0) node[right]{$\Re z$};
\draw[blue,thick] (1,0) circle[radius={2^(1/6)-1}];
\fill (1,0) circle[radius=.009] node[below=7pt]{$1$};
\draw[blue] (1,0)--(1,{2^(1/6)-1}) node[above=2pt]{$T_6$};
\node[below left] at (0,0){$0$};
\end{tikzpicture}

